Quasilinear Emulation of Turing Machines by S-machines

We prove that for any $\varepsilon>0$, a non-deterministic Turing machine $\mathcal{T}$ with time complexity $T(n)$ can be emulated by an $S$-machine with time and space complexities at most $T(n)^{1+\varepsilon}$ and $T(n)$, respectively. This improves the bounds on the emulation in arXiv:math/9811105 and leads to improved bounds in the main theorem of arXiv:math/9811106. In particular, for a non-hyperbolic finitely generated group $G$ whose word problem has linear time complexity, this yields an embedding of $G$ into a finitely presented group $H$ such that $G$ has bounded distortion in $H$ and the Dehn function of $G$ in $H$ is bounded above by $n^{2+\varepsilon}$, an optimal bound modulo the $\varepsilon$ factor. As a means to this end, we introduce and develop the theory of $S$-graphs, giving a different perspective on the construction of $S$-machines akin to a crude object-oriented programming language.

==> ACC-CH-WACC.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope}
\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 4.5) {Operation $\check_L (\mathbf{a})$};
\end{scope}

\begin{scope} [yshift = 0.2cm, xscale=0.85, yscale=0.4]      
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (3, 0) [point] {$q_1$};
	\node (n2) at (7, 0) [point] {$q_2$};
	\node (n3) at (11, 0) [point] {$q_3$};
	\node (finish) at (15, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b} = 1]
		\end{gathered}$
	}  node[midway,below]{$e_1$} (n1);

	\draw [->] (n1) to node[midway, above]{
		$\begin{gathered}
		 \cpy^A(\mathbf{a}, \mathbf{b})
		\end{gathered}$
	} node[midway,below]{$e_2$} (n2);

	\draw [->] (n2) to node[midway, above]{
		$\begin{gathered}
		 \waccept_L(\mathbf{b})
		\end{gathered}$
	} node[midway,below]{$e_3$} (n3);

	\draw [->] (n3) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b} = 1]
		\end{gathered}$
	}  node[midway,below]{$e_4$} (finish);
\end{scope}	
\end{scope}

\begin{scope}[yshift = -2.5cm]
\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 4.5) {Operation $\accept_L (\mathbf{a})$};
\end{scope}

\begin{scope} [yshift = 0.2cm, xscale=0.85, yscale=0.4]      
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (3, 0) [point] {$s_1$};
	\node (n2) at (7, 0) [point] {$s_2$};
	\node (n3) at (11, 0) [point] {$s_3$};
	\node (finish) at (15, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b} = 1]
		\end{gathered}$
	} node[midway,below]{$f_1$} (n1);

	\draw [->] (n1) to node[midway, above]{
		$\begin{gathered}
		 \cpy^A(\mathbf{a}, \mathbf{b})
		\end{gathered}$
	}  node[midway,below]{$f_2$} (n2);

	\draw [->] (n2) to node[midway, above]{
		$\begin{gathered}
		 \check_L(\mathbf{b})
		\end{gathered}$
	}  node[midway,below]{$f_3$} (n3);

	\draw [->] (n3) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a} = 1]\\[-1ex]
		 [\mathbf{b} = 1]
		\end{gathered}$
	} node[midway,below]{$f_5$} (finish);
	
	\draw [->] (n3) edge[loop, out=-45, in = -135, looseness=15] node[pos=0.5, below]{
		$\begin{gathered}		
	    	[\mathbf{a} \rightarrow \mathbf{a} x^{-1}]\\[-1ex]
	    	[\mathbf{b} \rightarrow \mathbf{b} x^{-1}]\\[-1ex]
	    	\textrm{for $x \in A$ }
		\end{gathered}$
	} node[midway,above]{$f_{4,x}$} (n3);
\end{scope}	
\end{scope}
\end{tikzpicture}	


==> CHECK-LPLUS.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]


\begin{scope} [xshift=-0cm, xscale=0.75, yscale=0.3, yshift=0cm]      
	\node [anchor=west] at (-1.5, 5) {
		\begin{tabular}{l} 
		Operation $\waccept_{R+}^\varepsilon(a)$; \\
		cntr is Counter$_\varepsilon[\I_\eps]$; 
		\end{tabular}};
\end{scope}	


\begin{scope} [yshift = 0cm, xscale=0.85, yscale=0.4]      
%	\node [anchor=west] at (-0.57, 2) {$\deg (\mathbf{a})$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (3, 0) [point] {$q_1$};
%	\node (n2) at (6, 0) [point] {};
	\node (n3) at (10, 0) [point] {$q_3$};
	\node (n4) at (3, -4) [point] {$q_2$};
	\node (finish) at (13, 0) [point] {$f$};
	

	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 \I_\eps = 1
		\end{gathered}$
	}  node[midway, below]{$e_1$} (n1);


	\draw [->] (n1) edge[out=-45, in = 45, looseness=1] node[pos=0.7, right]{
		$\begin{gathered}		
	    	[\mathbf{a} \rightarrow  \mathbf{a} x^{-1}] \\[-1ex]
	    	\textrm{for $x \in A$ }
		\end{gathered}$
	} node[pos=0.5, left]{$e_{3,x}$} (n4);

	\draw [->] (n4) edge[out=135, in = -135, looseness=1] node[pos=0.5, left]{
		$\begin{gathered}		
	    	\cntr.\inc()
		\end{gathered}$
	} node[pos=0.5, right]{$e_2$} (n1);

	\draw [->] (n1) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a} = 1]
		\end{gathered}$
	} node[midway, below]{$e_4$}  (n3);
	
	\draw [->] (n3) edge[loop, out=-45, in = -135, looseness=20] node[pos=0.5, below]{
		$\begin{gathered}		
	    	\cntr.\inc()
		\end{gathered}$
	}  node[pos=0.5, above]{$e_5$} (n3);
	
	
	\draw [->] (n3) to node[midway, above]{
		$\begin{gathered}
		 \I_\eps = 1
		\end{gathered}$
	} node[midway, below]{$e_6$} (finish);
\end{scope}	
\end{tikzpicture}	


==> CHECKSTAR.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]


\begin{scope} [xscale=0.75, yscale=0.3, yshift = -12cm]      
	\node [anchor=west] at (-1.5, 3) {Operation $\check_{>0} (\mathbf{a})$};
	\node (start) at (0,0) [point] {$s$};
	\node (n2) at (4, 0) [point] {$q_1$};
	\node (n3) at (11, 0) [point] {$q_2$};
	\node (finish) at (15, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b} = 1]
		\end{gathered}$
	} node[midway, below] {$e_1$} (n2);

	\draw [->] (n2) to node[midway, above]{
		$\begin{gathered}
		 \cpy^\delta(\mathbf{a}, \mathbf{b})
		\end{gathered}$
	} node[midway, below] {$e_2$}  (n3);

	\draw [->] (n3) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b} =\delta] \\[-1ex]
		 [\mathbf{b} \rightarrow \delta^{-1}\mathbf{b}]
		\end{gathered}$
	} node[midway, below] {$e_4$} (finish);

	\draw [->] (n3) edge[loop, out=-135, in = -45, looseness=20] node[pos=0.5, below]{
		$\begin{gathered}
		 \textrm{div$2$ } (\mathbf{b})
		\end{gathered}$
	} node[midway, above] {$e_3$}  (n3);
\end{scope}	




\end{tikzpicture}	


==> COPY.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]



\begin{scope} [xscale=0.75, yscale=0.5]      
	\node [anchor=west] at (-1, 1.5) {$\cpy(a,b)$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (5,0) [point] {$s_1$};
	\node (n2) at (10,0) [point] {$s_2$};
	\node (finish) at (15, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{b} =1]\\[-1ex]
		[\mathbf{c} =1]
		\end{gathered}$
	}  (n1);

	\draw [->] (n1) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{a} =1]\\[-1ex]
 		 [\mathbf{b} =1]
		\end{gathered}$
	}  (n2);

	\draw [->] (n2) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{c} =1]
		\end{gathered}$
	}  (finish);
	
	\draw [->]  (n1) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			 [\mathbf{a} \rightarrow x^{-1}\mathbf{a}]\\[-1ex]
	    			[\mathbf{c} \rightarrow \mathbf{c}x] \\[-1ex]
	    			\textrm{for $x \in A$ }
	    			\end{gathered}$}  (n1);

	\draw [->]  (n2) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			[\mathbf{a} \rightarrow x\mathbf{a}] \\[-1ex]
	    			[\mathbf{b} \rightarrow x\mathbf{b}] \\[-1ex]
	    			[\mathbf{c} \rightarrow \mathbf{c}x^{-1}]\\[-1ex]
	    			\textrm{for $x \in A$ }
	    			\end{gathered}$}  (n2);
\end{scope}	

\end{tikzpicture}	


==> COPY2.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]



\begin{scope} [xscale=0.75, yscale=0.25]      
	\node [anchor=west] at (-1, 2.5) {$\cpy(x, y)$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (5,0) [point] {$s_1$};
	\node (n2) at (10,0) [point] {$s_2$};
	\node (finish) at (15, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{y} =1]\\[-1ex]
		[\mathbf{c} =1]
		\end{gathered}$
	}  (n1);

	\draw [->] (n1) to node[midway, below]{
		$\begin{gathered}
		[\mathbf{x} =1]\\[-1ex]
 		[\mathbf{y} =1]
		\end{gathered}$
	}  (n2);

	\draw [->] (n2) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{c} =1]
		\end{gathered}$
	}  (finish);
	
	\draw [->]  (n1) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			 [\mathbf{x} \rightarrow z^{-1}\mathbf{x}]\\[-1ex]
	    			[\mathbf{c} \rightarrow \mathbf{c}z] \\[-1ex]
	    			\textrm{for $z \in A$ }
	    			\end{gathered}$}  (n1);

	\draw [->]  (n2) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			[\mathbf{x} \rightarrow z\mathbf{x}] \\[-1ex]
	    			[\mathbf{y} \rightarrow z\mathbf{y}] \\[-1ex]
	    			[\mathbf{c} \rightarrow \mathbf{c}z^{-1}]\\[-1ex]
	    			\textrm{for $z \in A$ }
	    			\end{gathered}$}  (n2);
\end{scope}	


\begin{scope} [xscale=0.75, yscale=0.25, yshift = -15cm]      
	\node [anchor=west] at (-1, 2.5) {$\cpy(b, a)$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (5,0) [point] {$s_1$};
	\node (n2) at (10,0) [point] {$s_2$};
	\node (finish) at (15, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\begin{gathered}
		[\mathbf{a} =1]\\[-1ex]
		[\mathbf{c} =1]
		\end{gathered}$
	}  (n1);

	\draw [->] (n1) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{b} =1]\\[-1ex]
 		 [\mathbf{a} =1]
		\end{gathered}$
	}  (n2);

	\draw [->] (n2) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{c} =1]
		\end{gathered}$
	}  (finish);
	
	\draw [->]  (n1) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			[\mathbf{b} \rightarrow x^{-1}\mathbf{b}]\\[-1ex]
	    			[\mathbf{c} \rightarrow \mathbf{c}x] \\[-1ex]
	    			\textrm{for $x \in A$ }
	    			\end{gathered}$}  (n1);

	\draw [->]  (n2) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			[\mathbf{b} \rightarrow x\mathbf{b}] \\[-1ex]
	    			[\mathbf{a} \rightarrow x\mathbf{a}] \\[-1ex]
	    			[\mathbf{c} \rightarrow \mathbf{c}x^{-1}]\\[-1ex]
	    			\textrm{for $x \in A$ }
	    			\end{gathered}$}  (n2);
\end{scope}	



\begin{scope} [xscale=0.75, yscale=0.25, yshift = -30cm]      
	\node [anchor=west] at (-1, 2.5) {$\cpy(a, c)$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (5,0) [point] {$s_1$};
	\node (n2) at (10,0) [point] {$s_2$};
	\node (finish) at (15, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{c} =1]\\[-1ex]
		[\mathbf{c'} =1]
		\end{gathered}$
	}  (n1);

	\draw [->] (n1) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{a} =1]\\[-1ex]
 		 [\mathbf{c} =1]
		\end{gathered}$
	}  (n2);

	\draw [->] (n2) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{c'} =1]
		\end{gathered}$
	}  (finish);
	
	\draw [->]  (n1) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			 [\mathbf{a} \rightarrow x^{-1}\mathbf{a}]\\[-1ex]
	    			[\mathbf{c'} \rightarrow \mathbf{c'}x] \\[-1ex]
	    			\textrm{for $x \in A$ }
	    			\end{gathered}$}  (n1);

	\draw [->]  (n2) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			[\mathbf{a} \rightarrow x\mathbf{a}] \\[-1ex]
	    			[\mathbf{c} \rightarrow x\mathbf{c}] \\[-1ex]
	    			[\mathbf{c'} \rightarrow \mathbf{c'}x^{-1}]\\[-1ex]
	    			\textrm{for $x \in A$ }
	    			\end{gathered}$}  (n2);
\end{scope}	

\end{tikzpicture}	


==> COUNTER1.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]



\begin{scope} [xscale=0.75, yscale=0.25]      
\node [anchor=west] at (-1.5, 10) {Object $\text{Counter}_0[a]$};

\begin{scope} 
	\node at (0, 2.3) {$\check()$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (5,0) [point] {$s_1$};
	\node (n2) at (10,0) [point] {$s_2$};
	\node (n3) at (15, 0) [point] {$s_3$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		[\mathbf{b} =1]\\[-1ex]
 		[\mathbf{c} =1]
		\end{gathered}$
	}  (n1);

	\draw [->] (n1) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a} =1]\\[-1ex]
 		 [\mathbf{b} =1]
		\end{gathered}$
	}  (n2);

	\draw [->] (n2) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{c} =1]
		\end{gathered}$
	}  (n3);
	
	\draw [->]  (n1) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			 [\mathbf{a} \rightarrow \delta^{-1}\mathbf{a}]\\[-1ex]
	    			[\mathbf{c} \rightarrow \mathbf{c}\delta] \\[-1ex]
	    			\end{gathered}$}  (n1);

	\draw [->]  (n2) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			[\mathbf{a} \rightarrow \delta\mathbf{a}] \\[-1ex]
	    			[\mathbf{b} \rightarrow \delta\mathbf{b}] \\[-1ex]
	    			[\mathbf{c} \rightarrow \mathbf{c}\delta^{-1}]\\[-1ex]
	    			\end{gathered}$}  (n2);

	\node (n4) at (0, -10) [point] {$s_4$};
	\node (finish) at (15, -10) [point] {$f$};

	\draw [->] (n3) edge[out=-90, in = 90, looseness=1]  (n4);

	\draw [->] (n4) to node[midway, above]{
		$\begin{gathered} 
		[\mathbf{b} =\delta]\\[-1ex]
		[\mathbf{b} \rightarrow \delta^{-1}\mathbf{b}]\\[-1ex]
		\end{gathered}$
	} (finish);

	\node (n5) at (2.5, -20) [point] {$s_5$};
	\node (n6) at (12.5, -20) [point] {$s_6$};

	\draw [->] (n4) to node[midway, left]{
		$\begin{gathered}
		 [\mathbf{d}=1] \ 
		\end{gathered}$
	}  (n5);
	\draw [->] (n6) to node[midway, right]{
		$\begin{gathered}
		 \ \ \ \ \ [\mathbf{d}=1]
		\end{gathered}$
	}  (n4);

	\draw [->] (n5) edge[out=0, in = 180, looseness=1] node[midway, above]{
		 $ \begin{gathered} 
		 [\mathbf{b}=1] \\[-1ex]
		\end{gathered}$
	}  (n6);
	\draw [->] (n5) edge[out=-40, in = -140, looseness=1] node[midway, below]{
		$\begin{gathered}
		 [\mathbf{b}=\delta^{-1}]\\[-1ex]
		 [\mathbf{b}\rightarrow\delta\mathbf{b}]\\[-1ex]
		\end{gathered}$
	}  (n6);

	\draw [->] (n5) edge[loop, out=-125, in = -55, looseness=25] node[pos=0.5, below]{
		$\begin{gathered}
		 [\mathbf{b}\rightarrow\delta^{-2}\mathbf{b}]\\[-1ex]
		 [\mathbf{d}\rightarrow\delta\mathbf{d}]
		\end{gathered}$
	}  (n5);

	\draw [->] (n6) edge[loop, out=-125, in = -55, looseness=25] node[pos=0.5, below]{
		$\begin{gathered}
		 [\mathbf{b}\rightarrow\delta\mathbf{b}]\\[-1ex]
		 [\mathbf{d}\rightarrow\delta^{-1}\mathbf{d}]
		\end{gathered}$
	}  (n6);

\end{scope}	



%=======================================
\begin{scope} [yshift = -40cm]      
	\node at (0, 2.3) {$\inc()$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (5,0) [point] {$s_1'$};
	\node (n2) at (10,0) [point] {$s_2'$};
	\node (n3) at (15, 0) [point] {$s_3'$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
			[\mathbf{b} =1]\\[-1ex]
			[\mathbf{c} =1]
		\end{gathered}$
	}  node [midway, below] {
		$[\mathbf{a} \rightarrow \delta\mathbf{a}]$
	}(n1);
	
	\draw [->] (n1) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a} =1]\\[-1ex]
 		 [\mathbf{b} =1]
		\end{gathered}$
	}  (n2);

	\draw [->] (n2) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{c} =1]
		\end{gathered}$
	}  (n3);
	
	\draw [->]  (n1) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			 [\mathbf{a} \rightarrow \delta^{-1}\mathbf{a}]\\[-1ex]
	    			[\mathbf{c} \rightarrow \mathbf{c}\delta] \\[-1ex]
	    			\end{gathered}$}  (n1);

	\draw [->]  (n2) edge [loop, looseness=25, out=125,in=55] node[pos = 0.5, above]  
	    	{		$\begin{gathered}
	    			[\mathbf{a} \rightarrow \delta\mathbf{a}] \\[-1ex]
	    			[\mathbf{b} \rightarrow \delta\mathbf{b}] \\[-1ex]
	    			[\mathbf{c} \rightarrow \mathbf{c}\delta^{-1}]\\[-1ex]
	    			\end{gathered}$}  (n2);

	\node (n4) at (0, -10) [point] {$s_4'$};
	\node (finish) at (15, -10) [point] {$f$};

	\draw [->] (n3) edge[out=-90, in = 90, looseness=1]  (n4);
	\draw [->] (n4) to node[midway, above]{		
		$\begin{gathered} 
		[\mathbf{b} =\delta]\\[-1ex]
		[\mathbf{b} \rightarrow \delta^{-1}\mathbf{b}]\\[-1ex]
		\end{gathered}$
	} (finish);

	\node (n5) at (2.5, -20) [point] {$s_5'$};
	\node (n6) at (12.5, -20) [point] {$s_6'$};

	\draw [->] (n4) to node[midway, left]{
		$\begin{gathered}
		 [\mathbf{d}=1] \
		\end{gathered}$
	}  (n5);
	\draw [->] (n6) to node[midway, right]{
		$\begin{gathered}
		\ \ \ \ \ [\mathbf{d}=1]
		\end{gathered}$
	}  (n4);

	\draw [->] (n5) edge[out=0, in = 180, looseness=1] node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b}=1] \\[-1ex]
		\end{gathered}$
	}  (n6);
	\draw [->] (n5) edge[out=-40, in = -140, looseness=1] node[midway, below]{
		$\begin{gathered}
		 [\mathbf{b}=\delta^{-1}]\\[-1ex]
		 [\mathbf{b}\rightarrow\delta\mathbf{b}]\\[-1ex]
		\end{gathered}$
	}  (n6);

	\draw [->] (n5) edge[loop, out=-125, in = -55, looseness=25] node[pos=0.5, below]{
		$\begin{gathered}
		 [\mathbf{b}\rightarrow\delta^{-2}\mathbf{b}]\\[-1ex]
		 [\mathbf{d}\rightarrow\delta\mathbf{d}]\\[-1ex]
		\end{gathered}$
	}  (n5);

	\draw [->] (n6) edge[loop, out=-125, in = -55, looseness=25] node[pos=0.5, below]{
		$\begin{gathered}
		 [\mathbf{b}\rightarrow\delta\mathbf{b}]\\[-1ex]
		 [\mathbf{d}\rightarrow\delta^{-1}\mathbf{d}]\\[-1ex]
		\end{gathered}$
	}  (n6);
\end{scope}	
\end{scope}	

\end{tikzpicture}	


==> COUNTER2.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 3.) {Operation $\divtwo(b)$};
	\node (start) at (0,0) [point] {$s$};
	\node (n5) at (4, 0) [point] {};
	\node (n6) at (11, 0) [point] {};
	\node (finish) at (15, 0) [point] {$f$};
	

	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{d}=1]
		\end{gathered}$
	}  (n5);
	\draw [->] (n6) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{d}=1]
		\end{gathered}$
	}  (finish);

	\draw [->] (n5) edge[out=30, in = 150, looseness=1] node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b}=1]
		\end{gathered}$
	}  (n6);
	\draw [->] (n5) edge[out=-30, in = -150, looseness=1] node[midway, below]{
		$\begin{gathered}
		 [\mathbf{b}=\delta^{-1}]\\[-1ex]
		 [\mathbf{b}\rightarrow\delta\mathbf{b}]\\[-1ex]
		\end{gathered}$
	}  (n6);

	\draw [->] (n5) edge[loop, out=-125, in = -55, looseness=30] node[pos=0.5, below]{
		$\begin{gathered}
		 [\mathbf{b}\rightarrow\delta^{-2}\mathbf{b}]\\[-1ex]
		 [\mathbf{d}\rightarrow\delta\mathbf{d}]\\[-1ex]
		\end{gathered}$
	}  (n5);

	\draw [->] (n6) edge[loop, out=-125, in = -55, looseness=30] node[pos=0.5, below]{
		$\begin{gathered}
		 [\mathbf{b}\rightarrow\delta\mathbf{b}]\\[-1ex]
		 [\mathbf{d}\rightarrow\delta^{-1}\mathbf{d}]\\[-1ex]
		\end{gathered}$
	}  (n6);
\end{scope}	

\begin{scope} [xscale=0.75, yscale=0.3, yshift = -12cm]      
	\node [anchor=west] at (-1.5, 3) {Operation $\check_{>0} (a)$};
	\node (start) at (0,0) [point] {$s$};
	\node (n2) at (4, 0) [point] {};
	\node (n3) at (11, 0) [point] {};
	\node (finish) at (15, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b} = 1]
		\end{gathered}$
	}  (n2);

	\draw [->] (n2) to node[midway, above]{
		$\begin{gathered}
		 \cpy^{\delta}(\mathbf{a}, \mathbf{b})
		\end{gathered}$
	}  (n3);

	\draw [->] (n3) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b} =\delta] \\[-1ex]
		 [\mathbf{b} \rightarrow \delta^{-1}\mathbf{b}]
		\end{gathered}$
	}  (finish);

	\draw [->] (n3) edge[loop, out=-135, in = -45, looseness=30] node[pos=0.5, below]{
		$\begin{gathered}
		 \textrm{div$2$} (\mathbf{b})
		\end{gathered}$
	}  (n3);
\end{scope}	


\begin{scope}[yshift = -6.5cm]
\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 4) {Object Counter$_1[a]$};
	\node at (0, 2.3) {$\check()$};
	\node (start) at (0,0) [point] {$s$};
	\node (finish) at (5, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 \check_{>0} (\mathbf{a})
		\end{gathered}$
	}  (finish);
\end{scope}	

\begin{scope} [xscale=0.75, yscale=0.3, yshift= -5cm]      
	\node at (-0.2, 2.3) {$\inc()$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (5,0) [point] {$q$};
	\node (finish) at (10, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a} \rightarrow \delta \mathbf{a}]
		\end{gathered}$
	}  (n1);

	\draw [->] (n1) to node[midway, above]{
		$\begin{gathered}
		\check_{>0} (\mathbf{a})
		\end{gathered}$
	}  (finish);
\end{scope}	
\end{scope}




\end{tikzpicture}	


==> COUNTER_STAR.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 6) {
		\begin{tabular}{l} 
		Object Counter$_{d+1}[a_1, \dots, a_{d+1}]$;  \\
		\ \ \ cntr is Counter$_d$ $[a_1, \dots, a_d]$
		\end{tabular}};
	
	\node at (0, 2.3) {$\check()$};
	\node (start) at (0,0) [point] {$s$};
	\node (finish) at (0, -10) [point] {$f$};
	
	\draw [->] (start) to node[midway, right]{
		$\begin{gathered}
		 \textrm{cntr}.\check()
		\end{gathered}$
	}  (finish);
\end{scope}	


\begin{scope} [yshift= 1.25cm, xshift = 3.5cm, xscale=0.4, yscale=0.45]      
	\node at (7, -1.5) {$\inc()$};
	\node (start) at (7,-3) [point] {$s$};
	\node (n2) at (0,-6) [point] {$q_1$};
	\node (n5) at (0,-9) [point] {$q_2$};
	\node (n6) at (0,-12) [point] {$q_3$};
	\node (m2) at (14,-6) [point] {$r_1$};
	\node (m5) at (14,-9) [point] {$r_2$};
	\node (m6) at (14,-12) [point] {$r_3$};
	\node (finish) at (7, -15) [point] {$f$};
	
	\draw [->] (start) to node[pos=0.5, above left]{
		$\begin{gathered}
		\check_{\geq0}(\mathbf{a_{d+1}}) 
		\end{gathered}$
	} node [pos=0.5, below] {$e_1$}  (n2);

	\draw [->] (start) to node[pos=0.5,above right]{
		$\begin{gathered}
		\check_{\geq0}(\mathbf{a_{d+1}}) 
		\end{gathered}$
	} node [pos=0.5, below] {$f_1$}  (m2);

	\draw [->] (n5) to node[midway, right]{
		$\begin{gathered}
		 		\cpy(\mathbf{a_d}, \mathbf{a_{d+1}})
		\end{gathered}$
	} node [pos=0.5, left] {$e_2$} (n2);

	\draw [->] (m2) to node[midway, left]{
		$\begin{gathered}
		 		\le(\mathbf{a_{d+1}}, \mathbf{a_d})
		\end{gathered}$
	}  node [pos=0.5, right] {$f_2$} (m5);

	\draw [->] (n5) to node[pos=0.5, right]{
		$\begin{gathered}
		\text{cntr}.\inc()
		\end{gathered}$
	}  node [pos=0.5, left] {$e_3$} (n6);

	\draw [->] (m5) to node[midway, left]{
		$\begin{gathered}
		 [\mathbf{a_{d+1}} \rightarrow \delta \mathbf{a_{d+1}}]
		\end{gathered}$
	}  node [pos=0.5, right] {$f_3$} (m6);

	\draw [->] (n6) to node[midway, below left]{
		$\begin{gathered}
		 [\mathbf{a_{d+1}} =1]
		\end{gathered}$
	} node [pos=0.5, above] {$e_4$}  (finish);

	\draw [->] (m6) to node[midway, below right]{
		$\begin{gathered}
		\check_{>0}(\mathbf{a_{d+1}}) 
		\end{gathered}$
	} node [pos=0.5, above] {$f_4$}  (finish);
=======
\end{scope}	


\end{tikzpicture}	


==> DIV2.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 3.) {Operation $\divtwo(b)$};
	\node (start) at (0,0) [point] {$s$};
	\node (n5) at (4, 0) [point] {$q_1$};
	\node (n6) at (11, 0) [point] {$q_2$};
	\node (finish) at (15, 0) [point] {$f$};
	

	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{d}=1]
		\end{gathered}$
	}  node[midway, below]{$e_1$} (n5);
	\draw [->] (n6) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{d}=1]
		\end{gathered}$
	}  node[midway, below]{$e_6$} (finish);

	\draw [->] (n5) edge[out=30, in = 150, looseness=1] node[pos=0.5, above]{
		$\begin{gathered}
		 [\mathbf{b}=1]
		\end{gathered}$
	}  node[pos=0.3, below]{$e_3$}(n6);
	\draw [->] (n5) edge[out=-30, in = -150, looseness=1] node[pos=0.5, below]{
		$\begin{gathered}
		 [\mathbf{b}=\delta^{-1}]\\[-1ex]
		 [\mathbf{b}\rightarrow\delta\mathbf{b}]\\[-1ex]
		\end{gathered}$
	}  node[pos=0.7, above]{$e_4$}(n6);

	\draw [->] (n5) edge[loop, out=-125, in = -55, looseness=30] node[pos=0.5, below]{
		$\begin{gathered}
		 [\mathbf{b}\rightarrow\delta^{-2}\mathbf{b}]\\[-1ex]
		 [\mathbf{d}\rightarrow\delta\mathbf{d}]\\[-1ex]
		\end{gathered}$
	}  node[pos=0.5, above]{$e_2$}  (n5);

	\draw [->] (n6) edge[loop, out=-125, in = -55, looseness=30] node[pos=0.5, below]{
		$\begin{gathered}
		 [\mathbf{b}\rightarrow\delta\mathbf{b}]\\[-1ex]
		 [\mathbf{d}\rightarrow\delta^{-1}\mathbf{d}]\\[-1ex]
		\end{gathered}$
	}   node[pos=0.5, above]{$e_5$} (n6);
\end{scope}	




\end{tikzpicture}	


==> G2S.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 1.7pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]



\begin{scope} [xscale=0.85, yscale=0.7]      
	\node (p1q1) at (0,0) [point] {$P1Q1$};
	\node (p2q1) at (0,-5) [point] {$P2Q1$};
	\node (p2q2) at (5,-5) [point] {$P2Q2$};
	
	\draw [->] (p1q1) to node[midway, left]{
		$\begin{gathered}
		 [\mathbf{D_1} \rightarrow \mathbf{D_1}\delta^{-1}]\\[-1ex]
						[\mathbf{A} \rightarrow a\mathbf{A}]\\[-1ex]
						[\mathbf{D_2} \rightarrow \delta\mathbf{D_2}] \\[-1ex]
					 [\mathbf{I} = 1] \\[-1ex] [\mathbf{A} = a]\\[-1ex]  \end{gathered}$
	}  node [pos = 0.3, right] {$e_1$}  (p2q1);
	
%	\draw [myptr] (0,0) -- (2,0);
	\draw [->]  (p2q1) edge [loop above, looseness=10, out=75,in=-10] node[pos = 0.3, above]  
	    	{$[\mathbf{A} \rightarrow a\mathbf{A}]$} 
	    	node [pos=0.65, right] {$e_2$} (p2q1);

	\path [->]  (p2q2) edge [loop above, looseness=10, out=75,in=-10] node[pos = 0.25, above]  
	    	{$[\mathbf{A} \rightarrow a\mathbf{A}]$} 
	    	node [pos=0.65, right] {$e_3$} (p2q2);
\end{scope}	

\end{tikzpicture}	


==> LESSEQ.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope} [xscale=0.75, yscale=0.3, yshift = 0cm]      
	\node [anchor=west] at (-1.5, 6) {Operation $\le (a, b)$};
	\node (start) at (0,0) [point] {$s$};
	\node (n2) at (3, 0) [point] {$q_1$};
	\node (n3) at (8, 0) [point] {$q_2$};
	\node (n4) at (13, 0) [point] {$q_3$};
	\node (n5) at (13, -8) [point] {$q_4$};
	\node (finish) at (8, -8) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a'} = 1]\\[-1ex]
		 [\mathbf{b'} = 1]
		\end{gathered}$
	} node[midway, below] {$e_1$} (n2);

	\draw [->] (n2) to node[midway, above]{
		$\begin{gathered}
		 \cpy^\delta(\mathbf{a}, \mathbf{a'})
		\end{gathered}$
	} node[midway, below] {$e_2$} (n3);


	\draw [->] (n3) to node[midway, above]{
		$\begin{gathered}
		 \cpy^\delta(\mathbf{b}, \mathbf{b'})
		\end{gathered}$
	} node[midway, below] {$e_3$} (n4);

	\draw [->] (n4) edge[loop, out=60, in = 120, looseness=20] node[pos=0.25, right]{
		$\begin{gathered}
		 [\mathbf{a'}\rightarrow \delta^{-1} \mathbf{a'}]\\[-1ex]
		 [\mathbf{b'}\rightarrow \delta^{-1} \mathbf{b'}]
		\end{gathered}$
	} node[midway, above] {$e_4$} (n4);

	\draw [->] (n4) to node[midway, right]{
		$\begin{gathered}
		 [\mathbf{a'} = 1]
		\end{gathered}$
	}  node[midway, left] {$e_5$} (n5);

	\draw [->] (n5) edge[loop, out=-120, in = -60, looseness=20] node[pos=0.75, right]{
		$\begin{gathered}
		 \textrm{div$2$} (\mathbf{b'})
		\end{gathered}$
	}  node[midway, below] {$e_6$} (n5);

	\draw [->] (n5) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b'} =\delta] \\[-1ex]
		 [\mathbf{b'} \rightarrow \delta^{-1}\mathbf{b'}]
		\end{gathered}$
	} node[midway, below] {$e_7$} (finish);
\end{scope}	

\begin{scope} [xscale=0.75, yshift = -5cm , yscale=0.3]      
	\node [anchor=west] at (-1.5, 5) {Operation $\check_{\geq0} (a)$};
	\node (start) at (0,0) [point] {$s$};
	\node (finish) at (5, 0) [point] {$f$};
	
	\draw [->] (start) edge[loop, out=-40, in = -140, looseness=1]  node[midway, below]{
		$\begin{gathered}
		 [\mathbf{a} = 1]
		\end{gathered}$
	}  (finish);

	\draw [->] (start) edge[loop, out=40, in = 140, looseness=1]  node[midway, above]{
		$\begin{gathered}
		 \check_{>0}(\mathbf{a})
		\end{gathered}$
	}  (finish);
\end{scope}	
\end{tikzpicture}	


==> POSCHECK1.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope} [xscale=0.75, yscale=0.3, yshift=0cm]      
	\node [anchor=west] at (-1.5, 5) {
		\begin{tabular}{l} 
		Operation $\waccept_+^{1, \varepsilon}(a)$;
		\end{tabular}};
\end{scope}	

\begin{scope} [yshift= 0cm, xscale=0.75, yscale=0.5]      
%	\node at (-4.5, 2) {check$_{1, r}(a)$};

	\node (finish) at (0, 0) [point] {$f$};
	\node (n1) at (0,-4) [point] {$q_1$};
	\node (n2) at (8,-4) [point] {$q_2$};
	\node (n3) at (8,0) [point] {$q_3$};
	\node (start) at (4,0) [point] {$s$};
	
	\draw [->] (finish) to node[midway, left]{
		$\begin{gathered}
		 [\mathbf{b} =1]
		\end{gathered}$
	} node[midway, right] {$e_1$} (n1);

	\draw [->] (n1) to node[midway, below]{
		$\begin{gathered}
		\splt^A(\mathbf{a}, \mathbf{b})
		\end{gathered}$
	} node[midway, above] {$e_2$}  (n2);

	\draw [->] (n2) to node[midway, right]{
		$\begin{gathered}
		\check_{R+}^\varepsilon(\mathbf{a})
		\end{gathered}$
	} node[midway, left] {$e_3$}  (n3);

	\draw [->] (n3) to node[midway, above]{
		$\begin{gathered}		
			[\mathbf{b} = x]\\[-1ex]
	    	[\mathbf{b} \rightarrow \mathbf{b} x^{-1}]\\[-1ex]
	    	\textrm{for $x \in A$ }
		\end{gathered}$
	} node[midway, below] {$e_{4,x}$}  (start);

	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}		
%			\mathbf{b} = 0
		\end{gathered}$
	} node[midway, below] {$e_5$}  (finish);
\end{scope}	

\end{tikzpicture}	


==> POSCHECK2.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope} [xscale=0.75, yscale=0.3, yshift=0cm]      
	\node [anchor=west] at (-1.5, 5) {
		\begin{tabular}{l} 
		Operation $\waccept_+^{d+1, \varepsilon}(a)$;
		\end{tabular}};
\end{scope}	

\begin{scope} [yshift= 0cm, xscale=0.75, yscale=0.5]      
%	\node at (-4.5, 2) {check$_{1, r}(a)$};

	\node (finish) at (-1, 0) [point] {$f$};
	\node (n1) at (-1,-4) [point] {$q_1$};
	\node (n2) at (8,-4) [point] {$q_2$};
	\node (n3) at (8,0) [point] {$q_3$};
	\node (n4) at (4,0) [point] {$q_4$};
	\node (start) at (1,0) [point] {$s$};
	
	\draw [->] (finish) to node[midway, left]{
		$\begin{gathered}
		 [\mathbf{b} =1]
		\end{gathered}$
	} node[midway, right] {$e_1$} (n1);

	\draw [->] (n1) to node[midway, below]{
		$\begin{gathered}
		\splt^A(\mathbf{a}, \mathbf{b})
		\end{gathered}$
	} node[midway, above] {$e_2$}  (n2);

	\draw [->] (n2) to node[midway, right]{
		$\begin{gathered}
		\check_{R+}^\varepsilon(\mathbf{a})
		\end{gathered}$
	} node[midway, left] {$e_3$}  (n3);

	\draw [->] (n3) to node[midway, above]{
		$\begin{gathered}		
			\accept_+^{d, \varepsilon}(\mathbf{b})
		\end{gathered}$
	} node[midway, below] {$e_4$}  (n4);

	\draw [->] (n4) to node[midway, above]{
		$\begin{gathered}		
			[\mathbf{b} = 1]
		\end{gathered}$
	} node[midway, below] {$e_5$}  (start);

	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}		
%			\mathbf{b} = 0
		\end{gathered}$
	} node[midway, below] {$e_6$}  (finish);
\end{scope}	

\end{tikzpicture}	


==> QEDGE.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]



\begin{scope} [yshift = 0.2cm, xscale=0.85, yscale=0.4]    
	\node [anchor=west] at (-1, 3) {In $\G_\T$:};  
	\node (start) at (0,0) [point] {$q_1$};
	\node (finish) at (16, 0) [point] {$q_2$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		Q
		\end{gathered}$
	} node[midway, below]{$e$} (finish);
\end{scope}	




\begin{scope} [yshift = -2.75cm, xscale = 0.85, yscale=0.4]
	\node [anchor=west] at (-1,3) {In $\G_\T'$:};
	\node at (8,4.5) {\Large$\Downarrow$};
	\node[fill,circle,minimum size=1.2cm] (start) at (0,0) [point] {$p_{q_1}$};
	\node[fill,circle,minimum size=1.2cm] (s1) at (4,0) [point] {$s_e(1)$};
	\node[fill,circle,minimum size=1.2cm] (s2) at (8,0) [point] {$s_e(2)$};
	\node[fill,circle,minimum size=1.2cm] (s3) at (12,0) [point] {\tiny $s_e(k-1)$};
	\node (q1) at (9.5,0) {};
	\node (q2) at (10.4,0) {};
	\node at (10,0) {$\dots$};
	\node[fill,circle,minimum size=1.2cm] (finish) at (16,0) [point] {$p_{q_2}$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		\TT_1.Q()
		\end{gathered}$
	} node[midway, below]{$e(1)$}(s1);
	
	\draw [->] (s1) to node[midway, above]{
		$\begin{gathered}
		\TT_2.Q()
		\end{gathered}$
	} node[midway, below]{$e(2)$}(s2);
	
	\draw [->] (s3) to node[midway, above]{
		$\begin{gathered}
		\TT_k.Q()
		\end{gathered}$
	} node[midway, below]{$e(k)$}(finish);
	
	\draw[->] (s2) to (q1);
	
	\draw[->] (q2) to (s3);
	
\end{scope}

%\begin{scope}
%\begin{scope} [yshift=3cm, xscale=0.75, yscale=0.3]      
%	\node [anchor=west] at (-1.5, 4.5) {Operation $\splt3^A (\mathbf{a}, \mathbf{b}, \mathbf{c})$};
%\end{scope}
%
%\begin{scope} [yshift = 3.2cm, xscale=0.85, yscale=0.4]      
%	\node (start) at (0,0) [point] {$s$};
%	\node (n2) at (3, 0) [point] {};
%	\node (finish) at (6, 0) [point] {$f$};
%	
%	\draw [->] (start) to node[midway, above]{
%		$\begin{gathered}
%		 \splt^A (\mathbf{a}, \mathbf{b})
%		\end{gathered}$
%	}  (n2);
%
%	\draw [->] (n2) to node[midway, above]{
%		$\begin{gathered}
%		 \splt^A (\mathbf{b}, \mathbf{c})
%		\end{gathered}$
%	}  (finish);
%\end{scope}	
%\end{scope}



\end{tikzpicture}	


==> REA.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope} [xshift=-0cm, xscale=0.75, yscale=0.3, yshift=2cm]      
	\node [anchor=west] at (-1.5, 5) {
		\begin{tabular}{l} 
		Object $\TT_{\T,i}^{d,\eps}[\I_{d+1}]$; \\
		\ \ \ TTL is $\TTape^d[\I_{d,\ell}]$; \\
		\ \ \ TTR is $\TTape^d[\I_{d,r}]$; 
		\end{tabular}};
\end{scope}	

\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-0.7, 2.5) {$\rea()$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (3, 0) [point] {$q_1$};
	\node (n2) at (7, 0) [point] {$q_2$};
	\node (n3) at (11,0) [point] {$q_3$};
	\node (n4) at (11, -7) [point] {$q_4$};
	\node (n5) at (7, -7) [point] {$q_5$};
	\node (n6) at (3, -7) [point] {$q_6$};
	\node (finish) at (0, -7) [point] {$f$};
	
	\draw [->] (start) to node[midway, right]{ $e_0$
	}  (finish);

	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		[\mathbf{a_\ell} = 1] \\[-1ex]
		[\mathbf{a_r} = 1]
		\end{gathered}$
	} node [midway, below]{$e_1$} (n1);
	

	\draw [->] (n2) to node[midway, above]{
		TTL.$\set(\mathbf{a_\ell})$
	}   node [midway, below]{$e_2$} (n1);

	\draw [->] (n3) to node[midway, above]{
		TTR.$\set(\mathbf{a_r})$
	}  node [midway, below]{$e_3$} (n2);

	\draw [->] (n3) to node[midway, right]{
		$\begin{gathered}
		 \rea3_{A_i}^\varepsilon (\mathbf{a_\ell}, \mathbf{2^d}, \mathbf{a_r})
		\end{gathered}$
	}   node [midway, left]{$e_4$} (n4);

	\draw [->] (n4) to node[midway, below]{
		TTR.$\set(\mathbf{a_r})$
	}   node [midway, above]{$e_5$} (n5);

	\draw [->] (n5) to node[midway, below]{
		TTL.$\set(\mathbf{a_\ell})$
	}   node [midway, above]{$e_6$}  (n6);
	
	\draw [->] (n6) to node[midway, below]{
		$\begin{gathered}
		[\mathbf{a_\ell} = 1] \\[-1ex]
		[\mathbf{a_r} = 1]
		\end{gathered}$
	}  node [midway, above]{$e_7$}  (finish);
\end{scope}

\begin{scope} [xscale=0.75, yscale=0.3, yshift=-15cm]      
	\node [anchor=west] at (-0.7, 2.5) {$\set_0(\mathbf{b})$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (4, 0) [point] {$q$};
	\node (finish) at (8, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\check_{A_i+}^\eps(\mathbf{b})$
	}   node [midway, above]{$e_1$} (n1);

	\draw [->] (n1) to node[midway, below]{
		$\swap(\mathbf{b},\mathbf{2^d})$
	}   node [midway, above]{$e_2$} (finish);
\end{scope}

\begin{scope} [xscale=0.75, yscale=0.3, yshift=-22cm]      
	\node [anchor=west] at (-0.7, 2.5) {$QL()$ for $Q\in\Q_\T$};
	\node (start) at (0,0) [point] {$s$};
	\node (finish) at (4, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\TTL.Q()$
	}   node [midway, above]{$e$} (finish);
\end{scope}

\begin{scope} [xscale=0.75, yscale=0.3, yshift=-29cm]      
	\node [anchor=west] at (-0.7, 2.5) {$QR()$ for $Q\in\Q_\T$};
	\node (start) at (0,0) [point] {$s$};
	\node (finish) at (4, 0) [point] {$f$};
	
	
	\draw [->] (start) to node[midway, below]{
		$\TTR.Q()$
	}   node [midway, above]{$e$} (finish);
\end{scope}


	

\end{tikzpicture}	


==> REA2.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope}[yshift = -1.75cm]
\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 3) {Operation $\rea_A^\varepsilon (\mathbf{a}, \mathbf{b})$};
\end{scope}

\begin{scope} [yshift =-0.2cm, xscale=0.85, yscale=0.4]      
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (4, 0) [point] {};
	\node (n2) at (8, 0) [point] {};
	\node (n3) at (8, -6) [point] {};
	\node (n4) at (4, -6) [point] {};
	\node (finish) at (0, -6) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 \check^\varepsilon_{A+} (\mathbf{a})
		\end{gathered}$
	} node[midway, below] {$e_{a,s}$} (n1);

	\draw [->] (n1) to node[midway, above]{
		$\begin{gathered}
		 \check^\varepsilon_{A+} (\mathbf{b})
		\end{gathered}$
	} node[midway, below] {$e_{b,s}$} (n2);

%	\draw [->] (n2) to node[midway, above]{
%		$\begin{gathered}
%		 \check^\varepsilon_{A+} (\mathbf{c})
%		\end{gathered}$
%	} node[midway, below] {$e_{c,s}$} (n3);

	\draw [->] (n2) to node[midway, right]{
		$\begin{gathered}
		 \splt^A (\mathbf{a}, \mathbf{b})
		\end{gathered}$
	}  node[midway, left] {$e$} (n3);

%	\draw [<-] (n4) to node[midway, below]{
%		$\begin{gathered}
%		 \check^\varepsilon_{A+} (\mathbf{c})
%		\end{gathered}$
%	} node[midway, above] {$e_{c,f}$} (n5);

	\draw [<-] (n3) to node[midway, below]{
		$\begin{gathered}
		 \check^\varepsilon_{A+} (\mathbf{b})
		\end{gathered}$
	} node[midway, above] {$e_{b,f}$} (n4);

	\draw [<-] (n4) to node[midway, below]{
		$\begin{gathered}
		 \check^\varepsilon_{A+} (\mathbf{a})
		\end{gathered}$
	} node[midway, above] {$e_{a,f}$} (finish);
\end{scope}	
\end{scope}

\end{tikzpicture}	


==> REARRANGE3.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope}[yshift = -1.75cm]
\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 3) {Operation $\rea_A^\varepsilon (\mathbf{a}, \mathbf{b}, \mathbf{c})$};
\end{scope}

\begin{scope} [yshift =-0.2cm, xscale=0.85, yscale=0.4]      
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (3, 0) [point] {};
	\node (n2) at (6, 0) [point] {};
	\node (n3) at (9, 0) [point] {};
	\node (n4) at (9, -5) [point] {};
	\node (n5) at (6, -5) [point] {};
	\node (n6) at (3, -5) [point] {};
	\node (finish) at (0, -5) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 \check^\varepsilon_{A+} (\mathbf{a})
		\end{gathered}$
	} node[midway, below] {$e_{a,s}$} (n1);

	\draw [->] (n1) to node[midway, above]{
		$\begin{gathered}
		 \check^\varepsilon_{A+} (\mathbf{b})
		\end{gathered}$
	} node[midway, below] {$e_{b,s}$} (n2);

	\draw [->] (n2) to node[midway, above]{
		$\begin{gathered}
		 \check^\varepsilon_{A+} (\mathbf{c})
		\end{gathered}$
	} node[midway, below] {$e_{c,s}$} (n3);

	\draw [->] (n3) to node[midway, right]{
		$\begin{gathered}
		 \splt3^A (\mathbf{a}, \mathbf{b}, \mathbf{c})
		\end{gathered}$
	}  node[midway, left] {$e$} (n4);

	\draw [<-] (n4) to node[midway, below]{
		$\begin{gathered}
		 \check^\varepsilon_{A+} (\mathbf{c})
		\end{gathered}$
	} node[midway, above] {$e_{c,f}$} (n5);

	\draw [<-] (n5) to node[midway, below]{
		$\begin{gathered}
		 \check^\varepsilon_{A+} (\mathbf{b})
		\end{gathered}$
	} node[midway, above] {$e_{b,f}$} (n6);

	\draw [<-] (n6) to node[midway, below]{
		$\begin{gathered}
		 \check^\varepsilon_{A+} (\mathbf{a})
		\end{gathered}$
	} node[midway, above] {$e_{a,f}$} (finish);
\end{scope}	
\end{scope}

\end{tikzpicture}	


==> S2G.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 1.7pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]



\begin{scope} [xscale=0.85, yscale=0.7]      
	\node (p1q1) at (0,0) [point] {};
	\node (p2q1) at (0,-5) [point] {};
	\node (p1q2) at (5,0) [point] {};
	\node (p2q2) at (5,-5) [point] {};
	\node [left]at (p1q1.west) {$(p_2', q_2', p_1, q_1, r_1, E)$};
	\node [below]at (p2q1.south) {$(p_2', q_2', p_2, q_1, r_1, E)$};
	\node [below]at (p1q2.south) {$(p_2', q_2', p_1, q_2, r_1, E)$};
	\node [below]at (p2q2.south) {$(p_2', q_2', p_2, q_2, r_1, E)$};
	
	\draw [->] (p1q1) to node[midway, left]{
		$\begin{gathered}
		 [\mathbf{2} \rightarrow \mathbf{2}~\delta^{-1}]\\[-1ex]
						[\mathbf{3} \rightarrow a~\mathbf{3}]\\[-1ex]
						[\mathbf{5} \rightarrow \delta~\mathbf{5}] \\[-1ex]
					  [\mathbf{1} = 1] \\[-1ex] [\mathbf{3} = a] \\[-1ex] [\mathbf{4} = 1] \end{gathered}$
	} (p2q1);
	
%	\draw [myptr] (0,0) -- (2,0);
	\draw [->]  (p2q1) edge [loop above, looseness=50, out=75,in=-10] node[pos = 0.3, above]  
	    	{$[\mathbf{3} \rightarrow a~\mathbf{3}]$} (p2q1);

	\path [->]  (p2q2) edge [loop above, looseness=50, out=75,in=-10] node[pos = 0.25, above]  
	    	{$[\mathbf{3} \rightarrow a~\mathbf{3}]$} (p2q2);
\end{scope}	

\end{tikzpicture}	


==> SILLYCOUNTER-EXPANDED.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 4pt, circle,draw,fill=gray},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope} [xscale=0.65, yscale=0.3, xshift = 1cm, yshift = -16cm]      
	\node (s) at (0,-24) [point] {$s$};
	\node (ss) at (0,0) [point] {};
	\node (ss1) at (1,-6) [point] {};
	\node (ss2) at (0,-16) [point] {};
	\node (s2) at (7, 0) [point] {};
	\node (c2) at (7, 8) [point] {};
	\node (s3) at (16, 0) [point] {};

	\node (c1) at (-1, 8) [point] {};
	\draw [->] (s) to node[midway, left]{
		$\begin{gathered}
		 [\mathbf{a}'=1] \\[-1ex]
		 [\mathbf{b}'=1] \\[-1ex]
		 [\mathbf{d}'=1] \\[-1ex]
		 [\mathbf{d}''=1]
		\end{gathered}$
	}  (ss2);
	\node (ccaa1) at (5, -12.5) [mpoint]{};
	\node (ccaa2) at (5, -8.5) [mpoint]{};
	\draw [->] (ss2) to node[pos=0.6, below]{
		$\begin{gathered}
		\\[-2ex]
		 [\mathbf{a}'=1] \\[-1ex]
		 [\mathbf{c_a}=1]
		\end{gathered}$
	}   (ccaa1);
	\draw [->] (ccaa1) to node[midway, right]{
		$\begin{gathered}
		 [\mathbf{a}=1] \\[-1ex]
		 [\mathbf{a}'=1]
		\end{gathered}$
	}   (ccaa2);
	\draw [->] (ccaa2) to node[pos = 0.4, above]{
		$\begin{gathered}
		 [\mathbf{c_a}=1]
		\end{gathered}$
	}   (ss1);
	\draw [->] (ccaa1) edge[out=-80, in = 0, looseness=10] node[pos = 0.5, below]{
		$\begin{gathered}
			[\mathbf{a}\rightarrow x^{-1} \mathbf{a}] \\[-1ex]
			[\mathbf{c_a}\rightarrow \mathbf{c_a} x] \\[-1ex]
			 \text{for $x\in A_a$ }
		\end{gathered}$
	}  (ccaa1);

	\draw [->] (ccaa2) edge[out=80, in = 0, looseness=10] node[pos = 0.5, above]{
		$\begin{gathered}
			[\mathbf{a}\rightarrow x \mathbf{a}] \\[-1ex]
			[\mathbf{a'}\rightarrow x \mathbf{a'}] \\[-1ex]
			[\mathbf{c_a}\rightarrow \mathbf{c_a} x^{-1}] \\[-1ex]
			 \text{for $x\in A_a$ }
		\end{gathered}$
	}  (ccaa2);



	\node (ccbb1) at (-2, -10) [mpoint]{};
	\node (ccbb2) at (-2, -6) [mpoint]{};
	\draw [->] (ss1) to node[pos=0.8, right]{
		$\begin{gathered}
		\\
		 [\mathbf{b}'=1] \\[-1ex]
		 [\mathbf{c_b}=1]
		\end{gathered}$
	}   (ccbb1);
	\draw [->] (ccbb1) to node[midway, left]{
		$\begin{gathered}
		 [\mathbf{b}=1] \\[-1ex]
		 [\mathbf{b}'=1]
		\end{gathered}$
	}   (ccbb2);
	\draw [->] (ccbb2) to node[pos = 0.5, right]{
		$\begin{gathered}
		 [\mathbf{c_b}=1]
		\end{gathered}$
	}   (ss);
	\draw [->] (ccbb1) edge[out=180, in = -90, looseness=10] node[pos = 0.5, below]{
		$\begin{gathered}
		\\[-3ex]
			[\mathbf{b}\rightarrow x^{-1} \mathbf{b}] \\[-1ex]
			[\mathbf{c_b}\rightarrow \mathbf{c_b} x] \\[-1ex]
			 \text{for $x\in A_b$ }
		\end{gathered}$
	}  (ccbb1);

	\draw [->] (ccbb2) edge[out=180, in = 90, looseness=10] node[pos = 0.5, above]{
		$\begin{gathered}
			[\mathbf{b}\rightarrow x \mathbf{b}] \\[-1ex]
			[\mathbf{b'}\rightarrow x \mathbf{b'}] \\[-1ex]
			[\mathbf{c_b}\rightarrow \mathbf{c_b} x^{-1}] \\[-1ex]
			 \text{for $x\in A_b$ }
		\end{gathered}$
	}  (ccbb2);

	\draw [->] (ss) edge[out=100, in = -100, looseness=1] node[midway, left]{
		$\begin{gathered}
		 [\mathbf{a}'\rightarrow \mathbf{a}'x^{-1}] \\[-1ex]
		 \text{for $x\in A_a$ }
		\end{gathered}$
	}  (c1);
	\draw [->] (c1) edge[out=-80, in = 80, looseness=1] node[midway, right]{
		$\begin{gathered}
			[\mathbf{d}'\rightarrow \delta^2 \mathbf{d}']
		\end{gathered}$
	}  (ss);

	\draw [->] (s2) edge[out=100, in = -100, looseness=1] node[midway, left]{
		$\begin{gathered}
		 [\mathbf{b}'\rightarrow \mathbf{b}'x^{-1}] \\[-1ex]
		 \text{for $x\in A_b$ }
		\end{gathered}$
	}  (c2);
	\draw [->] (c2) edge[out=-80, in = 80, looseness=1] node[midway, right]{
		$\begin{gathered}
			[\mathbf{d}'\rightarrow \delta^2 \mathbf{d}']
		\end{gathered}$
	}  (s2);

	\node (c3) at (15, 8) [point] {};
	\draw [->] (s3) edge[out=120, in = -100, looseness=1] node[midway, left]{
		$\begin{gathered}
		 [\mathbf{c}\rightarrow \mathbf{c}x^{-1}] \\[-1ex]
		 \text{for $x\in A_c$ }
		\end{gathered}$
	}  (c3);
	\draw [->] (c3) edge[out=-80, in = 80, looseness=1] node[midway, right]{
		$\begin{gathered}
			[\mathbf{d}''\rightarrow \delta^2 \mathbf{d}'']
		\end{gathered}$
	}  (s3);


	\draw [->] (ss) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a}'=1]
		\end{gathered}$
	}  (s2);
	\draw [->] (s2) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b}'=1]
		\end{gathered}$
	}  (s3);
	
	\node (s4) at (10, -8) [point] {};
	
	\draw [->] (s3) edge[out=-90, in = 90] node[midway, above]{
		$\begin{gathered}
		 [\mathbf{c}=1]
		\end{gathered}$
	}  (s4);
	
	\node (c4) at (12, -17) [point] {};
	\draw [->] (s4) edge[out = -100, in = 100] node[midway, left]{
		$\begin{gathered}
			[\mathbf{d}''\rightarrow \delta^2 \mathbf{d}'']
		\end{gathered}$
	}  (c4);
	\draw [->] (c4) edge[out=80, in = -80, looseness=1] node[midway, right]{
		$\begin{gathered}
			[\mathbf{d}'\rightarrow \delta^2 \mathbf{d}']
		\end{gathered}$
	}  (s4);
	
	\node (s5) at (13, -8) [point] {};
	\draw [->] (s4) to node[midway, above]{
		$\begin{gathered}
			[\textbf{d}'=1]
		\end{gathered}$
	} (s5);
	
	\node (f) at (17, -8) [point] {$f$};
	\draw [->] (s5) to node[midway, above]{
		$\begin{gathered}
			[\textbf{d}''=1]
		\end{gathered}$
	} (f);

\end{scope}	

\end{tikzpicture}	


==> SILLYCOUNTER.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]



\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-2.4, 5) {Object $\Obj_0[a]$};
	\node at (0, 2.3) {$\check0()$};
	\node (start) at (0,0) [point] {$s$};
	\node (finish) at (5, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a} = 1]
		\end{gathered}$
	}  (finish);
\end{scope}	


\begin{scope} [xscale=0.75, yscale=0.3, xshift= 7.5cm]      
	\node at (0, 2.3) {$\inc2()$};
	\node (start) at (0,0) [point] {$s$};
	\node (finish) at (5, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a} \rightarrow \delta^2 \mathbf{a}]
		\end{gathered}$
	}  (finish);
\end{scope}	


\begin{scope} [xscale=0.65, yscale=0.3, xshift = 1cm, yshift = -18.5cm]      
	\node [anchor=west] at (-4, 13.5) {
		\begin{tabular}{l} 
		Object $\Obj_1[d']$;  \\
		\ \ \ $C_{ab}$ is $\Obj_0[d']$ \\
		\ \ \ $C_c$ is $\Obj_0[d'']$
		\end{tabular}};
		
	\node at (0, 10) {syn$(a, b, c)$};
		
	\node (s) at (0,-15) [point] {$s$};
	\node (ss) at (0,0) [point] {$s_3$};
	\node (ss1) at (0,-4) [point] {$s_2$};
	\node (ss2) at (0,-8) [point] {$s_1$};
	\node (s2) at (8, 0) [point] {};
	\node (c2) at (8, 8) [point] {};
	\node (s3) at (16, 0) [point] {};

	\node (c1) at (0, 8) [point] {$s_4$};
	\draw [->] (s) to node[midway, left]{
		$\begin{gathered}
		 [\mathbf{a}'=1] \\[-1ex]
		 [\mathbf{b}'=1] \\[-1ex]
		 [\mathbf{d}'=1] \\[-1ex]
		 [\mathbf{d}''=1]
		\end{gathered}$
	}  node [midway, right] {$e_1$} (ss2);
	\draw [->] (ss2) to node[midway, left]{
		$\cpy^A(\mathbf{a}, \mathbf{a}')$
	}   node [midway, right] {$e_2$} (ss1);
	\draw [->] (ss1) to node[midway, left]{
		$\cpy^B(\mathbf{b}, \mathbf{b}')$
	} node [midway, right] {$e_3$} (ss);
	\draw [->] (ss) edge[out=100, in = -100, looseness=1] node[midway, left]{
		$\begin{gathered}
		 [\mathbf{a}'\rightarrow \mathbf{a}'x^{-1}] \\[-1ex]
		 \text{for $x\in A$}
		\end{gathered}$
	}  (c1);
	\draw [->] (c1) edge[out=-80, in = 80, looseness=1] node[midway, right]{
		$\begin{gathered}
			C_{ab}.\inc2()
		\end{gathered}$
	}  (ss);

	\draw [->] (s2) edge[out=100, in = -100, looseness=1] node[midway, left]{
		$\begin{gathered}
		 [\mathbf{b}'\rightarrow \mathbf{b}'x^{-1}] \\[-1ex]
		 \text{for $x\in B$ }
		\end{gathered}$
	}  (c2);
	\draw [->] (c2) edge[out=-80, in = 80, looseness=1] node[midway, right]{
		$\begin{gathered}
			C_{ab}.\inc2()
		\end{gathered}$
	}  (s2);

	\node (c3) at (16, 8) [point] {};
	\draw [->] (s3) edge[out=100, in = -100, looseness=1] node[midway, left]{
		$\begin{gathered}
		 [\mathbf{c}\rightarrow \mathbf{c}x^{-1}] \\[-1ex]
		 \text{for $x\in C$ }
		\end{gathered}$
	}  (c3);
	\draw [->] (c3) edge[out=-80, in = 80, looseness=1] node[midway, right]{
		$\begin{gathered}
			C_c.\inc2()
		\end{gathered}$
	}  (s3);


	\draw [->] (ss) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a}'=1]
		\end{gathered}$
	}  node [midway, below] {$e_4$} (s2);
	\draw [->] (s2) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{b}'=1]
		\end{gathered}$
	} (s3);
	
	\node (s4) at (6, -8) [point] {$s_5$};
	
	\draw [->] (s3) edge[out=-90, in = 90] node[midway, above]{
		$\begin{gathered}
		 [\mathbf{c}=1]
		\end{gathered}$
	}  (s4);
	
	\node (c4) at (6, -16) [point] {};
	\draw [->] (s4) edge[out = -100, in = 100] node[midway, left]{
		$\begin{gathered}
			C_c.\inc2()
		\end{gathered}$
	}  (c4);
	\draw [->] (c4) edge[out=80, in = -80, looseness=1] node[midway, right]{
		$\begin{gathered}
			C_{ab}.\inc2()
		\end{gathered}$
	}  (s4);
	
	\node (s5) at (10, -8) [point] {};
	\draw [->] (s4) to node[midway, above]{
		$\begin{gathered}
			C_{ab}.\check0()
		\end{gathered}$
	} node [midway, below] {$e_5$} (s5);
	
	\node (f) at (14, -8) [point] {$f$};
	\draw [->] (s5) to node[midway, above]{
		$\begin{gathered}
			[\textbf{d}''=1]
		\end{gathered}$
	}  node [midway, below] {$e_6$} (f);

\end{scope}	


\end{tikzpicture}	


==> SPLIT.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]


\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 4.5) {Operation $\splt^A(\mathbf{a}, \mathbf{b})$};
\end{scope}

\begin{scope} [yshift = 0.2cm, xscale=0.85, yscale=0.4]      
	\node (start) at (0,0) [point] {$s$};
	\node (finish) at (4, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		\end{gathered}$
	}  (finish);

	\draw [->] (finish) edge[loop, out=45, in = -45, looseness=9] node[pos=0.5, right]{
		$\begin{gathered}		
	    	[\mathbf{a} \rightarrow \mathbf{a} x^{-1}]\\[-1ex]
	    	[\mathbf{b} \rightarrow x \mathbf{b}]\\[-1ex]
	    	\textrm{for $x \in A$ }
		\end{gathered}$
	}  (finish);

\end{scope}	
\end{tikzpicture}	


==> SPLIT3.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope}
\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 4.5) {Operation $\splt3^A (\mathbf{a}, \mathbf{b}, \mathbf{c})$};
\end{scope}

\begin{scope} [yshift = 0.2cm, xscale=0.85, yscale=0.4]      
	\node (start) at (0,0) [point] {$s$};
	\node (n2) at (3, 0) [point] {};
	\node (finish) at (6, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 \splt^A (\mathbf{a}, \mathbf{b})
		\end{gathered}$
	}  (n2);

	\draw [->] (n2) to node[midway, above]{
		$\begin{gathered}
		 \splt^A (\mathbf{b}, \mathbf{c})
		\end{gathered}$
	}  (finish);
\end{scope}	
\end{scope}

\end{tikzpicture}

==> SWAP.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]


\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 4.5) {Operation $\swap^A(\mathbf{a}, \mathbf{b})$};
\end{scope}

\begin{scope} [yshift = 0.2cm, xscale=0.85, yscale=0.4]      
	\node (start) at (0,0) [point] {$s$};
	\node (n2) at (3, 0) [point] {};
	\node (finish) at (6, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		[\mathbf{b} = 1]
		\end{gathered}$
	}  (n2);

	\draw [->] (n2) edge[loop, out=-45, in = -135, looseness=30] node[pos=0.5, below]{
		$\begin{gathered}		
	    	\splt^A(\mathbf{a},\mathbf{b})
		\end{gathered}$
	}  (n2);

	\draw [->] (n2) to node[midway, above]{
		$\begin{gathered}
		 [\mathbf{a} = 1]
		\end{gathered}$
	}  (finish);
\end{scope}	

%\begin{scope}
%\begin{scope} [yshift=3cm, xscale=0.75, yscale=0.3]      
%	\node [anchor=west] at (-1.5, 4.5) {Operation $\splt3^A (\mathbf{a}, \mathbf{b}, \mathbf{c})$};
%\end{scope}
%
%\begin{scope} [yshift = 3.2cm, xscale=0.85, yscale=0.4]      
%	\node (start) at (0,0) [point] {$s$};
%	\node (n2) at (3, 0) [point] {};
%	\node (finish) at (6, 0) [point] {$f$};
%	
%	\draw [->] (start) to node[midway, above]{
%		$\begin{gathered}
%		 \splt^A (\mathbf{a}, \mathbf{b})
%		\end{gathered}$
%	}  (n2);
%
%	\draw [->] (n2) to node[midway, above]{
%		$\begin{gathered}
%		 \splt^A (\mathbf{b}, \mathbf{c})
%		\end{gathered}$
%	}  (finish);
%\end{scope}	
%\end{scope}



\end{tikzpicture}	


==> TTAPE1.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]



\begin{scope}[yshift = -3.5cm]
\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-1.5, 4) {Object $\TTape_{\T,i}^{1, \varepsilon}[\I_1]$};
	\node at (0, 2.3) {$\set(\mathbf{b})$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (5,0) [point] {$q$};
	\node (finish) at (10, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		 \check_{A_i+}^\varepsilon (\mathbf{b})
		\end{gathered}$
	}  node[midway, below] {$e_1$} (n1);
	\draw [->] (n1) to node[midway, above]{
		$\begin{gathered}
		\swap(\mathbf{b}, \mathbf{a_1})
		\end{gathered}$
	}  node[midway, below] {$e_2$} (finish);
\end{scope}	


\begin{scope} [xscale=0.75, yscale=0.3, yshift= -6cm]      
	\node [anchor=west] at (-0.7, 2.5) {$Q()$, for $Q=(Q_j)_{j\in\I_\T}$ with $Q_i = [u\rightarrow v]$};
	\node (start) at (0,0) [point] {$s$};
	\node (finish) at (5, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{a_1} = u] \\[-1ex]
		 [\mathbf{a_1} \rightarrow \mathbf{a_1} u^{-1} v]
		\end{gathered}$
	}  node[midway, above] {$e$} (finish);
\end{scope}	


%\begin{scope} [xscale=0.75, yscale=0.3, yshift= -14.5cm]      
%	\node [anchor=west] at (-0.7, 2.5) {$Q()$, for $Q=(Q_j)_{j\in\I_\T}$ with $Q_i = [u * \rightarrow v *]$};
%	\node (start) at (0,0) [point] {$s$};
%	\node (n1) at (4,0) [point] {$q_1$};
%	\node (n2) at (8,0) [point] {$q_2$};
%	\node (finish) at (12, 0) [point] {$f$};
%	
%	\draw [->] (start) to node[midway, below]{
%		$\begin{gathered}
%		 [\mathbf{1} \rightarrow u^{-1} \mathbf{1}]
%		\end{gathered}$
%	} node[midway, above] {$e_{1,\ell}$} (n1);
%
%	\draw [->] (n1) to node[midway, below]{
%		$\begin{gathered}
%		 \check_{A_i+}^\varepsilon(\mathbf{1})
%		\end{gathered}$
%	}  node[midway, above] {$e_{2,\ell}$} (n2);
%
%
%	\draw [->] (n2) to node[midway, below]{
%		$\begin{gathered}
%		 [\mathbf{1} \rightarrow v \mathbf{1}]
%		\end{gathered}$
%	} node[midway, above] {$e_{3,\ell}$} (finish);
%\end{scope}	


\begin{scope} [xscale=0.75, yscale=0.3, yshift= -15cm]      
	\node [anchor=west] at (-0.7, 3) {$Q()$, for $Q=(Q_j)_{j\in\I_\T}$ with $Q_i = [* u \rightarrow * v]$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (4,0) [point] {$q_1$};
	\node (n2) at (8,0) [point] {$q_2$};
	\node (finish) at (12,0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{a_1} \rightarrow  \mathbf{a_1}u^{-1}]
		\end{gathered}$
	} node[midway, above] {$e_{1,r}$} (n1);

	\draw [->] (n1) to node[midway, below]{
		$\begin{gathered}
		 \check_{A_i+}^\varepsilon(\mathbf{a_1})
		\end{gathered}$
	}  node[midway, above] {$e_{2,r}$} (n2);


	\draw [->] (n2) to node[midway, below]{
		$\begin{gathered}
		 [\mathbf{a_1} \rightarrow  \mathbf{a_1}v]
		\end{gathered}$
	} node[midway, above] {$e_{3,r}$} (finish);
\end{scope}

%\begin{scope} [xscale=0.75, yscale=0.3, yshift= -30cm]      
%	\node [anchor=west] at (-0.7, 2.5) {$Q()$, for $Q=(Q_j)_{j\in\I_\T}$ with $Q_i$ empty};
%	\node (start) at (0,0) [point] {$s$};
%	\node (finish) at (4, 0) [point] {$f$};
%	
%	\draw [->] (start) to node[midway, below]{
%		$\begin{gathered}
%		\end{gathered}$
%	}  node[midway, below] {$e_0$} (finish);
%\end{scope}	

\end{scope}




\end{tikzpicture}	


==> TTAPE2.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope} [xshift=-0cm, xscale=0.75, yscale=0.3, yshift=1cm]      
	\node [anchor=west] at (-1.5, 5) {
		\begin{tabular}{l} 
		Object $\TTape_{\T,i}^{d+1, \varepsilon}[\I_{d+1}]$; \\
		\ \ \ $\IRT^d$ is $\IRT_{\T,i}^{d,\eps}[\I_{d+1}]$
		\end{tabular}};
\end{scope}	

%\begin{scope} [xscale=0.75, yscale=0.3]      
%	\node at (0, 2.3) {$\rea_d()$};
%	\node (start) at (0,0) [point] {$s$};
%	\node (n1) at (3, 0) [point] {};
%	\node (n2) at (7, 0) [point] {};
%	\node (n3) at (11, 0) [point] {};
%	\node (n4) at (11, -5) [point] {};
%	\node (n5) at (7, -5) [point] {};
%	\node (n6) at (3, -5) [point] {};
%	\node (finish) at (0, -5) [point] {$f$};
%	
%	\draw [->] (start) to node[midway, right]{ $e_1$
%	}  (finish);
%
%	\draw [->] (start) to node[midway, above]{
%		$\begin{gathered}
%		[\mathbf{a_l} = 1] \\[-1ex]
%		[\mathbf{a_r} = 1]
%		\end{gathered}$
%	} node [midway, below]{$e_2$} (n1);
%
%	\draw [->] (n2) to node[midway, above]{
%		TTL.$\set(\mathbf{a_l})$
%	}   node [midway, below]{$e_3$} (n1);
%
%	\draw [->] (n3) to node[midway, above]{
%		TTR.$\set(\mathbf{a_r})$
%	}  node [midway, below]{$e_4$} (n2);
%
%	\draw [->] (n3) to node[midway, right]{
%		$\begin{gathered}
%		 \rea3_{A_i}^\varepsilon (\mathbf{a_l}, \mathbf{a}, \mathbf{a_r})
%		\end{gathered}$
%	}   node [midway, left]{$e_5$} (n4);
%
%	\draw [->] (n4) to node[midway, below]{
%		TTR.$\set(\mathbf{a_r})$
%	}   node [midway, above]{$e_6$} (n5);
%
%	\draw [->] (n5) to node[midway, below]{
%		TTL.$\set(\mathbf{a_l})$
%	}   node [midway, above]{$e_7$}  (n6);
%
%	\draw [->] (n6) to node[midway, below]{
%		$\begin{gathered}
%		[\mathbf{a_l} = 1] \\[-1ex]
%		[\mathbf{a_r} = 1]
%		\end{gathered}$
%	}  node [midway, above]{$e_8$}  (finish);
%\end{scope}
\begin{scope} [xscale=0.75, yscale=0.3]      
	\node at (0, 2.3) {$\set(\mathbf{b})$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (3.5,0) [point] {$q_1$};
	\node (n2) at (8,0) [point] {$q_2$};
	\node (n3) at (12,0) [point] {$q_3$};
	\node (finish) at (15.5, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\begin{gathered}
		\I_{d+1}=1
		\end{gathered}$
	} node[midway,above]{$e_1$} (n1);
	
	\draw [->] (n1) to node[midway, below]{
		$\begin{gathered}
		\IRT^d.\set_0(\mathbf{b})
		\end{gathered}$
	} node[midway,above]{$e_2$} (n2);
	
	\draw [->] (n2) to node[midway, below]{
	 $\IRT^d.\rea()$
	} node[midway,above]{$e_3$} (n3);
	
	\draw [->] (n3) to node[midway, below]{
	$[\mathbf{b}=1]$
	} node[midway,above]{$e_4$} (finish);

\end{scope}	


\begin{scope} [xscale=0.75, yscale=0.3, yshift= -8cm]      
	\node [anchor=west] at (-0.7, 2.5) {$Q()$ for $Q=(Q_j)_{j\in\I_\T}\in\Q_\T$ such that $Q_i$ is exact};
	\node (start) at (0,-1) [point] {$s$};
	\node (n1) at (3.5,-1) [point] {$q_1$};
	\node (n2) at (6.5,-1) [point] {$q_2$};
	\node (n3) at (10.5,-1) [point] {$q_3$};
	\node (n4) at (13.5,-1) [point] {$q_4$};
	\node (finish) at (17, -1) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\begin{gathered}
		 \IRT^d.\rea()
		\end{gathered}$
	} node[midway,above]{$e_1$} (n1);
	
	\draw [->] (n1) to node[midway, below]{
		$\begin{gathered}
		[\mathbf{a_1} = 1]
		\end{gathered}$
	} node[midway,above]{$e_2$} (n2);

	\draw [->] (n2) to node[midway, below]{
		$\IRT^d.Q_0()$
	} node[midway,above]{$e_3$} (n3);

	\draw [->] (n3) to node[midway, below]{
		$\begin{gathered}
		[\mathbf{a_1} = 1]
		\end{gathered}$
	} node[midway,above]{$e_4$} (n4);
	
	\draw [->] (n4) to node[midway, below]{
		$\begin{gathered}
		 \IRT^d.\rea()
		\end{gathered}$
	} node[midway,above]{$e_5$} (finish);	
\end{scope}	

\begin{scope} [xscale=0.75, yscale=0.3, yshift= -18cm]      
	\node [anchor=west] at (-0.7, 2.5) {$Q()$ for $Q=(Q_j)_{j\in\I_\T}\in\Q_\T$ such that $Q_i$ is (right) matching};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (3.5,0) [point] {$q_1$};
	\node (n2) at (7.5,0) [point] {$q_2$};
	\node (finish) at (11, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\begin{gathered}
		 \IRT^d.\rea()
		\end{gathered}$
	} node[midway,above]{$e_1$} (n1);

	\draw [->] (n1) to node[midway, below]{
		$\IRT^d.Q_0()$
	} node[midway,above]{$e_2$} (n2);
	
	\draw [->] (n2) to node[midway, below]{
		$\begin{gathered}
		 \IRT^d.\rea()
		\end{gathered}$
	} node[midway,above]{$e_3$} (finish);	
\end{scope}	



%\begin{scope} [xscale=0.75, yscale=0.3, yshift= -27cm]      
%	\node [anchor=west] at (-0.7, 2.5) {$Q()$ for $Q=(Q_j)_{j\in\I_\T}\in\Q_\T$ such that $Q_i$ is right matching};
%	\node (start) at (0,-2) [point] {$s$};
%	\node (n1) at (3,-2) [point] {$q_1$};
%	\node (n2) at (6,-2) [point] {$q_2$};
%	\node (n3) at (9,-2) [point] {$q_3$};
%	\node (n4) at (12,-2) [point] {$q_4$};
%	\node (finish) at (15, -2) [point] {$f$};
%	
%	\draw [->] (start) to node[midway, above]{
%		$\begin{gathered}
%		 \TT^d.\rea()
%		\end{gathered}$
%	} node[midway,below]{$e_s$} (n1);
%	
%	\draw [->] (n1) to node[midway, above]{
%		$\begin{gathered}
%		[\mathbf{2^d}=1] \\[-1ex]
%		\I_{d,r}=1
%		\end{gathered}$
%	} node[midway,below]{$e_1$} (n2);
%
%	\draw [->] (n2) to node[midway, above]{
%		$\TT^d.QL()$
%	} node[midway,below]{$e_2$} (n3);
%
%	\draw [->] (n3) to node[midway, above]{
%		$\begin{gathered}
%		[\mathbf{2^d}=1] \\[-1ex]
%		\I_{d,r}=1
%		\end{gathered}$
%	}  node[midway,below]{$e_3$}  (n4);
%
%	\draw [->] (n1) edge[out=-90, in = -90, looseness=2] node[pos=0.5, below]{
%		$\begin{gathered}		
%	    		\TT^d.QR()
%		\end{gathered}$
%	} node[midway,above]{$e_r$} (n4);
%
%	\draw [->] (n4) to node[midway, above]{
%		$\begin{gathered}
%		 \TT^d.\rea()
%		\end{gathered}$
%	} node[midway,below]{$e_f$} (finish);	
%\end{scope}	




\end{tikzpicture}	


==> TTd.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]

\begin{scope} [xshift=-0cm, xscale=0.75, yscale=0.3, yshift=2cm]      
	\node [anchor=west] at (-1.5, 5) {
		\begin{tabular}{l} 
		Object $\IRT_{\T,i}^{d,\eps}[\I_{d+1}]$; \\
		\ \ \ $\TT^d$ is $\TTape^d[\I_d']$
		\end{tabular}};
\end{scope}	

\begin{scope} [xscale=0.75, yscale=0.3]      
	\node [anchor=west] at (-0.7, 2.5) {$\rea()$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (5, 0) [point] {$q_1$};
	\node (n2) at (10, 0) [point] {$q_2$};
	\node (n3) at (10, -7) [point] {$q_3$};
	\node (n4) at (5, -7) [point] {$q_4$};
	\node (finish) at (0, -7) [point] {$f$};
	
	\draw [->] (start) to node[midway, right]{ $e_0$
	}  (finish);

	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		[\mathbf{c} = 1]
		\end{gathered}$
	} node [midway, below]{$e_1$} (n1);
	

	\draw [->] (n2) to node[midway, above]{
		$\TT^d.\set(\mathbf{c})$
	}   node [midway, below]{$e_2$} (n1);

	\draw [->] (n2) to node[midway, right]{
		$\begin{gathered}
		 \rea_{A_i}^\varepsilon (\mathbf{a_1}, \mathbf{c})
		\end{gathered}$
	}   node [midway, left]{$e_3$} (n3);

	\draw [->] (n3) to node[midway, below]{
		$\TT^d.\set(\mathbf{c})$
	}   node [midway, above]{$e_4$}  (n4);
	
	\draw [->] (n4) to node[midway, below]{
		$\begin{gathered}
		[\mathbf{c} = 1]
		\end{gathered}$
	}  node [midway, above]{$e_5$}  (finish);
\end{scope}

\begin{scope} [xscale=0.75, yscale=0.3, yshift=-14cm]      
	\node [anchor=west] at (-0.7, 2.5) {$\set_0(\mathbf{b})$};
	\node (start) at (0,0) [point] {$s$};
	\node (n1) at (5, 0) [point] {$q$};
	\node (finish) at (10, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\check_{A_i+}^\eps(\mathbf{b})$
	}   node [midway, above]{$e_1$} (n1);

	\draw [->] (n1) to node[midway, below]{
		$\swap(\mathbf{b},\mathbf{a_1})$
	}   node [midway, above]{$e_2$} (finish);
\end{scope}

\begin{scope} [xscale=0.75, yscale=0.3, yshift=-21cm]      
	\node [anchor=west] at (-0.7, 2.5) {$Q_0()$ for $Q\in\Q_\T$};
	\node (start) at (0,0) [point] {$s$};
	\node (finish) at (5, 0) [point] {$f$};
	
	\draw [->] (start) to node[midway, below]{
		$\TT_d'.Q()$
	}   node [midway, above]{$e$} (finish);
\end{scope}

%\begin{scope} [xscale=0.75, yscale=0.3, yshift=-29cm]      
%	\node [anchor=west] at (-0.7, 2.5) {$QR()$ for $Q\in\Q_\T$};
%	\node (start) at (0,0) [point] {$s$};
%	\node (finish) at (4, 0) [point] {$f$};
%	
%	
%	\draw [->] (start) to node[midway, below]{
%		$\TTR.Q()$
%	}   node [midway, above]{$e$} (finish);
%\end{scope}


	

\end{tikzpicture}	


==> WACCEPS.tex <==
\begin{tikzpicture} 
[point/.style={inner sep = 4pt, circle,draw,fill=white},
mpoint/.style={inner sep = 1.7pt, circle,draw,fill=black},
FIT/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, yscale=0.5},
FITR/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=-45, yscale=0.5},
FIT1/.style args = {#1}{rounded rectangle, draw,  fit=#1, rotate fit=45, scale=2},
vecArrow/.style={
		thick, decoration={markings,mark=at position
		   1 with {\arrow[thick]{open triangle 60}}},
		   double distance=1.4pt, shorten >= 5.5pt,
		   preaction = {decorate},
		   postaction = {draw,line width=0.4pt, white,shorten >= 4.5pt}
	},
myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}
]



\begin{scope} [yshift = 0.2cm, xscale=0.85, yscale=0.4]    
	\node [anchor=west] at (-1, 4.5) {
	\begin{tabular}{l} 
		Object $\wacc^\eps(\textbf{a})$; \\
		\ \ \ $\TT_j$ is $\TTape_{\T,i_j}^\eps[\I_{j,\eps}]$ for $j\in\overline{k}$
		\end{tabular}};  
	\node (start) at (0,-1) [point] {$s$};
	\node (q1) at (2.75,-1) [point] {$q$};
	\node (q2) at (6,-1) [point] {$q'$};
	\node (ps) at (9.25,-1) [point] {$p_{s_\T}$};
	\node (pf) at (14.25,-1) [point] {$p_{f_\T}$};
	\node (finish) at (17, -1) [point] {$f$};
	
	\draw [->] (start) to node[midway, above]{
		$\begin{gathered}
		[\mathbf{b}=1] \\[-1ex]
		\I_{j,\eps}=1 \\[-1ex]
		\text{for } j\in\overline{k}
		\end{gathered}$
	} node[midway, below]{$e_s$} (q1);
	
	\draw [->] (q1) to node[midway, above]{
		$\swap^A(\mathbf{a},\mathbf{b})$
	} node[midway, below]{$e_\swap$} (q2);
	
	\draw [->] (q2) to node[midway, above]{
		$\TT_1.\set(\mathbf{b})$
	} node[midway,below]{$e_\set$} (ps);
	
	\draw [->] (pf) to node[midway,above]{
		$\begin{gathered}
		[\mathbf{b}=1] \\[-1ex]
		\I_{j,\eps}=1 \\[-1ex]
		\text{for } j\in\overline{k}
		\end{gathered}$
	} node[midway,below]{$e_f$} (finish);
	
	\node at (11.75,-1) {\Large $\G_\T'$};
	
	\node (ps1) at (11.25,1) {};
	\node (ps2) at (11.25,-1) {};
	\node (ps3) at (11.25,-3) {};
	\node (ps4) at (11.25,0) {};
	\node (ps5) at (11.25,-2) {};
	
	\draw [-] (ps) to (ps1);
	\draw [-] (ps) to (ps2);
	\draw [-] (ps) to (ps3);
	\draw [-] (ps) to (ps4);
	\draw [-] (ps) to (ps5);
	
	\node (pf1) at (12.25,1) {};
	\node (pf2) at (12.25,-1) {};
	\node (pf3) at (12.25,-3) {};
	\node (pf4) at (12.25,0) {};
	\node (pf5) at (12.25,-2) {};
	
	\draw [-] (pf) to (pf1);
	\draw [-] (pf) to (pf2);
	\draw [-] (pf) to (pf3);
	\draw [-] (pf) to (pf4);
	\draw [-] (pf) to (pf5);
	
\end{scope}	




%\begin{scope} [yshift = -2.75cm, xscale = 0.85, yscale=0.4]
%	\node [anchor=west] at (-1,3) {In $\G_\T'$:};
%	\node at (8,4.5) {\Large$\Downarrow$};
%	\node[fill,circle,minimum size=1.2cm] (start) at (0,0) [point] {$p_{q_1}$};
%	\node[fill,circle,minimum size=1.2cm] (s1) at (4,0) [point] {$s_e(1)$};
%	\node[fill,circle,minimum size=1.2cm] (s2) at (8,0) [point] {$s_e(2)$};
%	\node[fill,circle,minimum size=1.2cm] (s3) at (12,0) [point] {\tiny $s_e(k-1)$};
%	\node (q1) at (9.5,0) {};
%	\node (q2) at (10.4,0) {};
%	\node at (10,0) {$\dots$};
%	\node[fill,circle,minimum size=1.2cm] (finish) at (16,0) [point] {$p_{q_2}$};
%	
%	\draw [->] (start) to node[midway, above]{
%		$\begin{gathered}
%		\TT_1.Q()
%		\end{gathered}$
%	} node[midway, below]{$e(1)$}(s1);
%	
%	\draw [->] (s1) to node[midway, above]{
%		$\begin{gathered}
%		\TT_2.Q()
%		\end{gathered}$
%	} node[midway, below]{$e(2)$}(s2);
%	
%	\draw [->] (s3) to node[midway, above]{
%		$\begin{gathered}
%		\TT_k.Q()
%		\end{gathered}$
%	} node[midway, below]{$e(k)$}(finish);
%	
%	\draw[->] (s2) to (q1);
%	
%	\draw[->] (q2) to (s3);
%	
%\end{scope}

%\begin{scope}
%\begin{scope} [yshift=3cm, xscale=0.75, yscale=0.3]      
%	\node [anchor=west] at (-1.5, 4.5) {Operation $\splt3^A (\mathbf{a}, \mathbf{b}, \mathbf{c})$};
%\end{scope}
%
%\begin{scope} [yshift = 3.2cm, xscale=0.85, yscale=0.4]      
%	\node (start) at (0,0) [point] {$s$};
%	\node (n2) at (3, 0) [point] {};
%	\node (finish) at (6, 0) [point] {$f$};
%	
%	\draw [->] (start) to node[midway, above]{
%		$\begin{gathered}
%		 \splt^A (\mathbf{a}, \mathbf{b})
%		\end{gathered}$
%	}  (n2);
%
%	\draw [->] (n2) to node[midway, above]{
%		$\begin{gathered}
%		 \splt^A (\mathbf{b}, \mathbf{c})
%		\end{gathered}$
%	}  (finish);
%\end{scope}	
%\end{scope}



\end{tikzpicture}	

